CM-DPO: Constraint-Margin Direct Preference Optimization for LLM Planning

Direct Preference Optimization (DPO) treats all constraint violations equally: a $1 budget overshoot and a $1,000 overshoot induce the same training signal. It is also susceptible to length and style bias when preference pairs come from different model families. We introduce Constraint-Margin DPO (CM-DPO), which replaces DPO's binary preference signal with a continuous margin derived from a deterministic symbolic verifier and scaled by violation severity. Hard and soft constraints are separated through a lexicographic objective, ensuring hard constraints are never traded off against preferences. To supply CM-DPO with bias-reduced training pairs, we generate preference data through procedurally generated constraint profiles (DCCG) and minimal-edit distillation from a reasoning teacher (RT-MED), within a framework we call SynPlan-R. On TravelPlanner, NaturalPlan, and out-of-distribution PlanBench, an 8B model fine-tuned with CM-DPO achieves 89.2% pass rate and 93.4% solve rate, matching multi-agent systems at 13x lower latency while outperforming GPT-4o on unseen Blocksworld by 9.2 points.

==> figures/fig_rtmed.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\small}
]
\begin{scope}[on background layer]
    \fill[lossred!5, rounded corners=5pt] (0, 0.7) rectangle (4.8, 8);
\end{scope}
\node[font=\small\bfseries, text=lossred] at (2.4, 7.7)
    {Student Draft $y_l$ ($\pi_{base}$)};
\draw[lossred!40, line width=0.5pt] (0.3, 7.45) -- (4.5, 7.45);
\node[anchor=north west, font=\scriptsize, text=black!80, align=left]
at (0.4, 7.3)
{
    \textbf{Day 1:} Fly SFO $\to$ NYC\\[2pt]
    \qquad United \#482, dep 8:00am\\[2pt]
    \qquad $\mathcal{K}$: \$180
};

\fill[anchor=north west, strikered, rounded corners=2pt]
    (0.2, 5.55) rectangle (4.6, 6.23);
\node[anchor=north west, font=\scriptsize\bfseries, align=left,
text=hardred] at (0.4, 6.3)
{
    \textbf{Hotel}: The Standard NYC\\[2pt]
    \qquad \$195/night $\times$ 2 = \$390
};

\node[anchor=north west, font=\scriptsize, text=black!80, align=left]
at (0.4, 5.6)
{
    \textbf{Day 2:} Central Park, MoMA\\[2pt]
    \qquad Park: free \quad MoMA: \$30\\[2pt]
    \textbf{Dinner:} Le Bernardin\\[2pt]
    \qquad \$85 per person\\[2pt]
    \textbf{Day 3:} Brooklyn Bridge, fly back\\[2pt]
    \qquad Return flight: \$165
};

\draw[lossred!40, line width=0.5pt] (0.3, 3.35) -- (4.5, 3.35);
\fill[strikered, rounded corners=2pt]
    (0.2, 2.85) rectangle (4.6, 3.25);
\node[anchor=north west, font=\scriptsize\bfseries, text=hardred] at (0.4, 3.3)
    {Total: \$650 \qquad \ding{55} OVER BUDGET};
\node[anchor=north west, font=\scriptsize, text=hardred] at (0.4, 2.8)
    {$\Delta\mathcal{V}_{cost} = $ \$650 $-$ \$600 $=$ \$50};

\fill[softblue!10, rounded corners=2pt] (0.2, 1.8) rectangle (4.6, 2.3);
\node[anchor=north west, font=\scriptsize, text=softblue] at (0.4, 2.3)
    {Soft: ``The Standard'' = boutique \checkmark};
\node[font=\scriptsize\bfseries, text=lossred, fill=lossred!10,
      rounded corners=3pt, inner sep=4pt] at (2.4, 1.1)
    {$\mathcal{V}_{hard}(y_l) = 0$ \quad REJECTED};

\begin{scope}[on background layer]
    \fill[goldwin!5, rounded corners=5pt] (5, 0.7) rectangle (9.8, 8);
\end{scope}
\node[font=\small\bfseries, text=goldwin] at (7.4, 7.7)
    {RT-MED Edit $y_w$ ($\pi_{ref}$)};
\draw[goldwin!40, line width=0.5pt] (5.3, 7.45) -- (9.5, 7.45);
\node[anchor=north west, font=\scriptsize, align=left,
text=black!80] at (5.4, 7.3)
    {
        \textbf{Day 1:} Fly SFO $\to$ NYC\\[2pt]
        \qquad United \#482, dep 8:00am\\[2pt]
        \qquad $\mathcal{K}$: \$180
    };
\fill[anchor=north west, insertgreen, rounded corners=2pt]
    (5.2, 5.55) rectangle (9.6, 6.23);
\node[anchor=north west, font=\scriptsize\bfseries, align=left,
text=goldwin] at (5.4, 6.3)
{
    \textbf{Hotel}: Hampton Inn Midtown\\[2pt]
    \qquad \$120/night $\times$ 2 = \$240
};

\node[anchor=north west, font=\scriptsize, text=black!80, align=left]
at (5.4, 5.6)
{
    \textbf{Day 2:} Central Park, MoMA\\[2pt]
    \qquad Park: free \quad MoMA: \$30\\[2pt]
    \textbf{Dinner:} Le Bernardin\\[2pt]
    \qquad \$85 per person\\[2pt]
    \textbf{Day 3:} Brooklyn Bridge, fly back\\[2pt]
    \qquad Return flight: \$165
};

\draw[goldwin!40, line width=0.5pt] (5.3, 3.35) -- (9.5, 3.35);

\fill[insertgreen, rounded corners=2pt]
    (5.2, 2.85) rectangle (9.6, 3.25);
\node[anchor=north west, font=\scriptsize\bfseries, text=goldwin] at (5.4, 3.3)
    {Total: \$550 \qquad \qquad \ding{51} UNDER};
\node[anchor=north west, font=\scriptsize, text=goldwin] at (5.4, 2.8)
    {Slack: \$600 $-$ \$550 $=$ \$50};
\fill[softblue!10, rounded corners=2pt] (5.2, 1.8) rectangle (9.6, 2.3);
\node[anchor=north west, font=\scriptsize, text=neutralgray] at (5.4, 2.3)
    {Soft: Hampton Inn $\neq$ boutique};

\node[font=\scriptsize\bfseries, text=goldwin, fill=goldwin!10,
      rounded corners=3pt, inner sep=4pt] at (7.4, 1.1)
    {$\mathcal{V}_{hard}(y_w) = 1$ \quad ACCEPTED};

\begin{scope}[on background layer]
    \fill[rewritebg, rounded corners=5pt] (10, 0.7) rectangle (15, 8);
\end{scope}
\node[font=\small\bfseries, text=neutralgray!70!black] at (12.5, 7.7)
    {Full Rewrite $y_w'$};
\draw[neutralgray!30, line width=0.5pt] (10.3, 7.45) -- (14.7, 7.45);
\node[anchor=north west, font=\scriptsize, text=neutralgray!70!black, align=left] at (10.4, 7.3)
    {
        \textbf{Day 1:} Fly JFK via Spirit\\[2pt]
        \qquad {\it // different airline, route}\\[2pt]
        \qquad ~
    };
\node[anchor=north west, font=\scriptsize, align=left,
    text=neutralgray!70!black] at (10.4, 6.3)
{
    \textbf{Hotel}: Pod 51 NYC\\[2pt]
    \qquad \textit{// different hotel, structure} \\[2pt]
};

\node[anchor=north west, font=\scriptsize, align=left,
    text=neutralgray!70!black] at (10.4, 5.6)
{
    \textbf{Day 2:} High Line, Chelsea\\[2pt]
    \qquad \textit{// different activities} \\[2pt]
    \textbf{Dinner:} Joe's Pizza\\[2pt]
    \qquad \textit{// different restaurant}\\[2pt]
    \textbf{Day 3:} DUMBO, return\\[2pt]
    \qquad \textit{// different itinerary}
};
\draw[neutralgray!30, line width=0.5pt] (10.3, 3.35) -- (14.5, 3.35);

\node[anchor=north west, font=\scriptsize\bfseries, text=neutralgray!70!black] at (10.4, 3.3)
    {Total: \$420 \qquad \qquad \ding{51}};
\fill[lossred!10, rounded corners=2pt] (10.2, 1.5) rectangle (14.6, 2.8);
\node[anchor=north west, font=\scriptsize, text=lossred!80!black,
      text width=3.4cm, align=left] at (10.4, 2.8) {
    \textbf{Problem:} DPO sees $\sim$245 token delta.
    Student learns to mimic teacher's \textit{vocabulary}
    and \textit{style}, not the constraint logic.
};
\node[font=\scriptsize\bfseries, text=neutralgray, fill=neutralgray!10,
      rounded corners=3pt, inner sep=4pt] at (12.4, 1.1)
    {Style bias $\to$ 65\% PR};

\draw[black!20, line width=0.3pt] (0, 0.5) -- (15, 0.5);

\begin{axis}[
    at={(15mm, 3mm)},
    anchor=north west,
    xbar,
    width=7cm,
    height=3cm,
    xlabel={Tokens},
    ytick={(0,1)},
    yticklabels={$y_w'$, $y_w$},
    xmin=0,
    nodes near coords,
    enlarge x limits={upper, value=0.2},
    ymin=-1,
    ymax=2,
    legend style={at={(0.95,0.05)}, anchor=south east},
    /pgf/bar shift={0pt},
]
\addplot [fill=rewritebg, draw=neutralgray] coordinates {(245,0)};
\addplot [fill=goldwin!50, draw=goldwin] coordinates {(32,1)};

\end{axis}

\begin{axis}[
    at={(8cm, 3mm)},
    anchor=north west,
    xbar,
    width=7cm,
    height=3cm,
    xlabel={PR},
    ytick=data,
    yticklabels={},
    xmin=0,
    nodes near coords,
    enlarge x limits={upper, value=0.3},
    enlarge y limits=1,
    legend style={at={(0.95,0.05)}, anchor=south east},
    /pgf/bar shift={0pt},
    point meta={x*100},
    xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
    nodes near coords align={horizontal},
]
\addplot [fill=rewritebg, draw=neutralgray] coordinates {(0.892,0)};
\addplot [fill=goldwin!50, draw=goldwin] coordinates {(0.652,1)};
\end{axis}

\end{tikzpicture}%
}% end resizebox

